Explaining Human Preferences via Metrics for Structured 3D Reconstruction

"What cannot be measured cannot be improved" while likely never uttered by Lord Kelvin, summarizes effectively the driving force behind this work. This paper presents a detailed discussion of automated metrics for evaluating structured 3D reconstructions. Pitfalls of each metric are discussed, and an analysis through the lens of expert 3D modelers' preferences is presented. A set of systematic "unit tests" are proposed to empirically verify desirable properties, and context aware recommendations regarding which metric to use depending on application are provided. Finally, a learned metric distilled from human expert judgments is proposed and analyzed. The source code is available at https://github.com/s23dr/wireframe-metrics-iccv2025

==> figures/fig1/add_vertices.tex <==
\begin{tikzpicture}[scale=1]
\node[align=center, font=\Huge] at (5.000, 10.500) {WF1};
\coordinate (V0) at (2.750, 0.500);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (7.250, 0.500);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (7.250, 9.500);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (2.750, 9.500);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (5.000, 2.300);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (5.000, 7.700);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (2.752, 0.500);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (2.750, 6.601);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (2.750, 9.201);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (2.886, 0.609);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (7.250, 4.079);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (7.250, 4.445);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\coordinate (V12) at (6.772, 0.882);
\filldraw[fill=gray] (V12) circle [radius=0.1];
\coordinate (V13) at (3.418, 9.500);
\filldraw[fill=gray] (V13) circle [radius=0.1];
\coordinate (V14) at (6.211, 8.669);
\filldraw[fill=gray] (V14) circle [radius=0.1];
\coordinate (V15) at (5.813, 8.351);
\filldraw[fill=gray] (V15) circle [radius=0.1];
\coordinate (V16) at (3.310, 9.052);
\filldraw[fill=gray] (V16) circle [radius=0.1];
\coordinate (V17) at (3.346, 9.023);
\filldraw[fill=gray] (V17) circle [radius=0.1];
\coordinate (V18) at (4.593, 8.026);
\filldraw[fill=gray] (V18) circle [radius=0.1];
\coordinate (V19) at (5.000, 3.815);
\filldraw[fill=gray] (V19) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V6);
\draw[very thick, color=black] (V0) -- (V7);
\draw[very thick, color=black] (V0) -- (V9);
\draw[very thick, color=black] (V1) -- (V6);
\draw[very thick, color=black] (V1) -- (V10);
\draw[very thick, color=black] (V1) -- (V12);
\draw[very thick, color=black] (V2) -- (V11);
\draw[very thick, color=black] (V2) -- (V13);
\draw[very thick, color=black] (V2) -- (V14);
\draw[very thick, color=black] (V3) -- (V8);
\draw[very thick, color=black] (V3) -- (V13);
\draw[very thick, color=black] (V3) -- (V16);
\draw[very thick, color=black] (V4) -- (V9);
\draw[very thick, color=black] (V4) -- (V12);
\draw[very thick, color=black] (V4) -- (V19);
\draw[very thick, color=black] (V5) -- (V15);
\draw[very thick, color=black] (V5) -- (V18);
\draw[very thick, color=black] (V5) -- (V19);
\draw[very thick, color=black] (V7) -- (V8);
\draw[very thick, color=black] (V10) -- (V11);
\draw[very thick, color=black] (V14) -- (V15);
\draw[very thick, color=black] (V16) -- (V17);
\draw[very thick, color=black] (V17) -- (V18);
\end{tikzpicture}


==> figures/fig1/crazy.tex <==
\begin{tikzpicture}[scale=1]
\node[align=center, font=\Huge] at (5.000, 9.9) {WF3};
\coordinate (V0) at (5.000, 2.975);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (2.750, 0.500);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (7.250, 2.750);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (5.000, 2.750);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (5.000, 7.500);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\draw[very thick, color=black] (V3) -- (V4);
\end{tikzpicture}


==> figures/fig1/gt.tex <==
\begin{tikzpicture}[scale=1]
\node[align=center, font=\Huge] at (5.000, 10.500) {GT};
\coordinate (V0) at (2.750, 0.500);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (7.250, 0.500);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (7.250, 9.500);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (2.750, 9.500);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (5.000, 2.300);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (5.000, 7.700);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V1);
\draw[very thick, color=black] (V1) -- (V2);
\draw[very thick, color=black] (V2) -- (V3);
\draw[very thick, color=black] (V3) -- (V0);
\draw[very thick, color=black] (V0) -- (V4);
\draw[very thick, color=black] (V1) -- (V4);
\draw[very thick, color=black] (V2) -- (V5);
\draw[very thick, color=black] (V3) -- (V5);
\draw[very thick, color=black] (V4) -- (V5);
\end{tikzpicture}


==> figures/fig1/remove_vertex.tex <==
\begin{tikzpicture}[scale=1]
\node[align=center, font=\Huge] at (5.000, 10.500) {WF2};
\coordinate (V0) at (2.750, 0.500);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (7.250, 0.500);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (7.250, 9.500);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (2.750, 9.500);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (5.000, 7.700);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V1);
\draw[very thick, color=black] (V1) -- (V2);
\draw[very thick, color=black] (V2) -- (V3);
\draw[very thick, color=black] (V3) -- (V0);
\draw[very thick, color=black] (V4) -- (V3);
\end{tikzpicture}


==> figures/fig2/row1/add.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (0.500, 4.605);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (1.680, 4.219);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (3.749, 4.811);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (5.067, 3.111);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (6.963, 2.491);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (7.487, 4.092);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (1.024, 6.207);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (4.862, 2.483);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (3.168, 3.037);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (1.474, 3.591);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (8.011, 5.694);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (6.985, 6.030);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\coordinate (V12) at (4.661, 5.415);
\filldraw[fill=gray] (V12) circle [radius=0.1];
\coordinate (V13) at (3.149, 7.285);
\filldraw[fill=gray] (V13) circle [radius=0.1];
\coordinate (V14) at (1.548, 7.809);
\filldraw[fill=gray] (V14) circle [radius=0.1];
\coordinate (V15) at (2.685, 7.099);
\filldraw[fill=gray] (V15) circle [radius=0.1];
\coordinate (V16) at (2.730, 7.235);
\filldraw[fill=gray] (V16) circle [radius=0.1];
\coordinate (V17) at (2.894, 7.181);
\filldraw[fill=gray] (V17) circle [radius=0.1];
\coordinate (V18) at (2.850, 7.045);
\filldraw[fill=gray] (V18) circle [radius=0.1];
\coordinate (V19) at (3.401, 8.055);
\filldraw[fill=gray] (V19) circle [radius=0.1];
\coordinate (V20) at (5.319, 7.427);
\filldraw[fill=gray] (V20) circle [radius=0.1];
\coordinate (V21) at (7.236, 6.800);
\filldraw[fill=gray] (V21) circle [radius=0.1];
\coordinate (V22) at (7.360, 4.076);
\filldraw[fill=gray] (V22) circle [radius=0.1];
\coordinate (V23) at (6.894, 2.654);
\filldraw[fill=gray] (V23) circle [radius=0.1];
\coordinate (V24) at (7.002, 2.609);
\filldraw[fill=gray] (V24) circle [radius=0.1];
\coordinate (V25) at (9.032, 1.945);
\filldraw[fill=gray] (V25) circle [radius=0.1];
\coordinate (V26) at (9.500, 3.376);
\filldraw[fill=gray] (V26) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V1);
\draw[very thick, color=black] (V0) -- (V6);
\draw[very thick, color=black] (V0) -- (V13);
\draw[very thick, color=black] (V1) -- (V2);
\draw[very thick, color=black] (V1) -- (V9);
\draw[very thick, color=black] (V2) -- (V3);
\draw[very thick, color=black] (V2) -- (V8);
\draw[very thick, color=black] (V3) -- (V4);
\draw[very thick, color=black] (V3) -- (V7);
\draw[very thick, color=black] (V4) -- (V5);
\draw[very thick, color=black] (V4) -- (V6);
\draw[very thick, color=black] (V5) -- (V6);
\draw[very thick, color=black] (V5) -- (V10);
\draw[very thick, color=black] (V6) -- (V14);
\draw[very thick, color=black] (V6) -- (V19);
\draw[very thick, color=black] (V6) -- (V26);
\draw[very thick, color=black] (V7) -- (V8);
\draw[very thick, color=black] (V8) -- (V9);
\draw[very thick, color=black] (V8) -- (V14);
\draw[very thick, color=black] (V10) -- (V11);
\draw[very thick, color=black] (V10) -- (V21);
\draw[very thick, color=black] (V11) -- (V12);
\draw[very thick, color=black] (V11) -- (V21);
\draw[very thick, color=black] (V12) -- (V13);
\draw[very thick, color=black] (V12) -- (V20);
\draw[very thick, color=black] (V13) -- (V14);
\draw[very thick, color=black] (V13) -- (V19);
\draw[very thick, color=black] (V15) -- (V16);
\draw[very thick, color=black] (V15) -- (V18);
\draw[very thick, color=black] (V15) -- (V26);
\draw[very thick, color=black] (V16) -- (V17);
\draw[very thick, color=black] (V17) -- (V18);
\draw[very thick, color=black] (V19) -- (V20);
\draw[very thick, color=black] (V20) -- (V21);
\draw[very thick, color=black] (V22) -- (V23);
\draw[very thick, color=black] (V22) -- (V26);
\draw[very thick, color=black] (V24) -- (V25);
\draw[very thick, color=black] (V25) -- (V26);
\end{tikzpicture}


==> figures/fig2/row1/deform.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (0.532, 4.628);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (1.675, 4.236);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (3.862, 4.921);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (4.932, 2.949);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (6.814, 2.644);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (7.490, 4.405);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (0.885, 6.348);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (4.704, 2.561);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (3.161, 3.108);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (1.593, 3.676);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (8.045, 5.773);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (6.885, 5.953);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\coordinate (V12) at (4.429, 5.484);
\filldraw[fill=gray] (V12) circle [radius=0.1];
\coordinate (V13) at (3.149, 7.416);
\filldraw[fill=gray] (V13) circle [radius=0.1];
\coordinate (V14) at (1.723, 7.799);
\filldraw[fill=gray] (V14) circle [radius=0.1];
\coordinate (V15) at (2.533, 7.227);
\filldraw[fill=gray] (V15) circle [radius=0.1];
\coordinate (V16) at (2.850, 7.367);
\filldraw[fill=gray] (V16) circle [radius=0.1];
\coordinate (V17) at (2.762, 7.131);
\filldraw[fill=gray] (V17) circle [radius=0.1];
\coordinate (V18) at (2.809, 7.029);
\filldraw[fill=gray] (V18) circle [radius=0.1];
\coordinate (V19) at (3.486, 8.030);
\filldraw[fill=gray] (V19) circle [radius=0.1];
\coordinate (V20) at (5.427, 7.564);
\filldraw[fill=gray] (V20) circle [radius=0.1];
\coordinate (V21) at (7.201, 6.759);
\filldraw[fill=gray] (V21) circle [radius=0.1];
\coordinate (V22) at (7.282, 3.986);
\filldraw[fill=gray] (V22) circle [radius=0.1];
\coordinate (V23) at (6.944, 2.791);
\filldraw[fill=gray] (V23) circle [radius=0.1];
\coordinate (V24) at (6.952, 2.626);
\filldraw[fill=gray] (V24) circle [radius=0.1];
\coordinate (V25) at (8.909, 1.970);
\filldraw[fill=gray] (V25) circle [radius=0.1];
\coordinate (V26) at (9.500, 3.544);
\filldraw[fill=gray] (V26) circle [radius=0.1];
\coordinate (V27) at (0.897, 4.552);
\filldraw[fill=gray] (V27) circle [radius=0.1];
\coordinate (V28) at (0.904, 4.403);
\filldraw[fill=gray] (V28) circle [radius=0.1];
\coordinate (V29) at (1.375, 4.290);
\filldraw[fill=gray] (V29) circle [radius=0.1];
\coordinate (V30) at (0.588, 4.813);
\filldraw[fill=gray] (V30) circle [radius=0.1];
\coordinate (V31) at (0.500, 4.674);
\filldraw[fill=gray] (V31) circle [radius=0.1];
\coordinate (V32) at (0.766, 5.253);
\filldraw[fill=gray] (V32) circle [radius=0.1];
\coordinate (V33) at (2.248, 4.459);
\filldraw[fill=gray] (V33) circle [radius=0.1];
\coordinate (V34) at (3.360, 4.789);
\filldraw[fill=gray] (V34) circle [radius=0.1];
\coordinate (V35) at (1.553, 3.734);
\filldraw[fill=gray] (V35) circle [radius=0.1];
\coordinate (V36) at (3.662, 4.860);
\filldraw[fill=gray] (V36) circle [radius=0.1];
\coordinate (V37) at (4.958, 3.249);
\filldraw[fill=gray] (V37) circle [radius=0.1];
\coordinate (V38) at (3.510, 4.366);
\filldraw[fill=gray] (V38) circle [radius=0.1];
\coordinate (V39) at (3.227, 3.371);
\filldraw[fill=gray] (V39) circle [radius=0.1];
\coordinate (V40) at (5.734, 2.906);
\filldraw[fill=gray] (V40) circle [radius=0.1];
\coordinate (V41) at (4.882, 2.749);
\filldraw[fill=gray] (V41) circle [radius=0.1];
\coordinate (V42) at (4.815, 2.687);
\filldraw[fill=gray] (V42) circle [radius=0.1];
\coordinate (V43) at (7.182, 3.574);
\filldraw[fill=gray] (V43) circle [radius=0.1];
\coordinate (V44) at (5.394, 4.835);
\filldraw[fill=gray] (V44) circle [radius=0.1];
\coordinate (V45) at (7.684, 4.943);
\filldraw[fill=gray] (V45) circle [radius=0.1];
\coordinate (V46) at (7.758, 5.347);
\filldraw[fill=gray] (V46) circle [radius=0.1];
\coordinate (V47) at (7.949, 5.750);
\filldraw[fill=gray] (V47) circle [radius=0.1];
\coordinate (V48) at (1.301, 7.288);
\filldraw[fill=gray] (V48) circle [radius=0.1];
\coordinate (V49) at (1.550, 7.564);
\filldraw[fill=gray] (V49) circle [radius=0.1];
\coordinate (V50) at (4.146, 2.675);
\filldraw[fill=gray] (V50) circle [radius=0.1];
\coordinate (V51) at (3.430, 3.113);
\filldraw[fill=gray] (V51) circle [radius=0.1];
\coordinate (V52) at (2.569, 3.295);
\filldraw[fill=gray] (V52) circle [radius=0.1];
\coordinate (V53) at (2.373, 3.447);
\filldraw[fill=gray] (V53) circle [radius=0.1];
\coordinate (V54) at (2.245, 3.403);
\filldraw[fill=gray] (V54) circle [radius=0.1];
\coordinate (V55) at (7.218, 5.935);
\filldraw[fill=gray] (V55) circle [radius=0.1];
\coordinate (V56) at (5.968, 5.668);
\filldraw[fill=gray] (V56) circle [radius=0.1];
\coordinate (V57) at (5.154, 5.483);
\filldraw[fill=gray] (V57) circle [radius=0.1];
\coordinate (V58) at (6.974, 6.202);
\filldraw[fill=gray] (V58) circle [radius=0.1];
\coordinate (V59) at (7.222, 6.574);
\filldraw[fill=gray] (V59) circle [radius=0.1];
\coordinate (V60) at (3.328, 7.118);
\filldraw[fill=gray] (V60) circle [radius=0.1];
\coordinate (V61) at (3.356, 7.185);
\filldraw[fill=gray] (V61) circle [radius=0.1];
\coordinate (V62) at (3.234, 7.243);
\filldraw[fill=gray] (V62) circle [radius=0.1];
\coordinate (V63) at (5.201, 7.180);
\filldraw[fill=gray] (V63) circle [radius=0.1];
\coordinate (V64) at (2.452, 7.493);
\filldraw[fill=gray] (V64) circle [radius=0.1];
\coordinate (V65) at (3.411, 7.903);
\filldraw[fill=gray] (V65) circle [radius=0.1];
\coordinate (V66) at (3.429, 7.978);
\filldraw[fill=gray] (V66) circle [radius=0.1];
\coordinate (V67) at (3.468, 7.982);
\filldraw[fill=gray] (V67) circle [radius=0.1];
\coordinate (V68) at (2.771, 7.301);
\filldraw[fill=gray] (V68) circle [radius=0.1];
\coordinate (V69) at (2.685, 7.285);
\filldraw[fill=gray] (V69) circle [radius=0.1];
\coordinate (V70) at (2.738, 7.244);
\filldraw[fill=gray] (V70) circle [radius=0.1];
\coordinate (V71) at (2.628, 7.247);
\filldraw[fill=gray] (V71) circle [radius=0.1];
\coordinate (V72) at (2.877, 7.308);
\filldraw[fill=gray] (V72) circle [radius=0.1];
\coordinate (V73) at (2.745, 7.131);
\filldraw[fill=gray] (V73) circle [radius=0.1];
\coordinate (V74) at (2.694, 7.174);
\filldraw[fill=gray] (V74) circle [radius=0.1];
\coordinate (V75) at (2.827, 7.080);
\filldraw[fill=gray] (V75) circle [radius=0.1];
\coordinate (V76) at (2.701, 6.983);
\filldraw[fill=gray] (V76) circle [radius=0.1];
\coordinate (V77) at (4.014, 8.006);
\filldraw[fill=gray] (V77) circle [radius=0.1];
\coordinate (V78) at (4.502, 7.679);
\filldraw[fill=gray] (V78) circle [radius=0.1];
\coordinate (V79) at (4.965, 7.585);
\filldraw[fill=gray] (V79) circle [radius=0.1];
\coordinate (V80) at (5.514, 7.469);
\filldraw[fill=gray] (V80) circle [radius=0.1];
\coordinate (V81) at (6.245, 7.204);
\filldraw[fill=gray] (V81) circle [radius=0.1];
\coordinate (V82) at (7.068, 6.869);
\filldraw[fill=gray] (V82) circle [radius=0.1];
\coordinate (V83) at (7.070, 3.648);
\filldraw[fill=gray] (V83) circle [radius=0.1];
\coordinate (V84) at (7.082, 3.024);
\filldraw[fill=gray] (V84) circle [radius=0.1];
\coordinate (V85) at (7.038, 2.862);
\filldraw[fill=gray] (V85) circle [radius=0.1];
\coordinate (V86) at (7.896, 3.906);
\filldraw[fill=gray] (V86) circle [radius=0.1];
\coordinate (V87) at (8.963, 3.567);
\filldraw[fill=gray] (V87) circle [radius=0.1];
\coordinate (V88) at (8.977, 3.611);
\filldraw[fill=gray] (V88) circle [radius=0.1];
\coordinate (V89) at (7.484, 2.416);
\filldraw[fill=gray] (V89) circle [radius=0.1];
\coordinate (V90) at (7.598, 2.474);
\filldraw[fill=gray] (V90) circle [radius=0.1];
\coordinate (V91) at (8.014, 2.254);
\filldraw[fill=gray] (V91) circle [radius=0.1];
\coordinate (V92) at (9.263, 2.715);
\filldraw[fill=gray] (V92) circle [radius=0.1];
\coordinate (V93) at (9.407, 3.239);
\filldraw[fill=gray] (V93) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V27);
\draw[very thick, color=black] (V0) -- (V30);
\draw[very thick, color=black] (V1) -- (V29);
\draw[very thick, color=black] (V1) -- (V33);
\draw[very thick, color=black] (V1) -- (V35);
\draw[very thick, color=black] (V2) -- (V34);
\draw[very thick, color=black] (V2) -- (V36);
\draw[very thick, color=black] (V2) -- (V38);
\draw[very thick, color=black] (V3) -- (V37);
\draw[very thick, color=black] (V3) -- (V40);
\draw[very thick, color=black] (V3) -- (V41);
\draw[very thick, color=black] (V4) -- (V40);
\draw[very thick, color=black] (V4) -- (V43);
\draw[very thick, color=black] (V5) -- (V43);
\draw[very thick, color=black] (V5) -- (V44);
\draw[very thick, color=black] (V5) -- (V45);
\draw[very thick, color=black] (V6) -- (V32);
\draw[very thick, color=black] (V6) -- (V44);
\draw[very thick, color=black] (V6) -- (V48);
\draw[very thick, color=black] (V7) -- (V42);
\draw[very thick, color=black] (V7) -- (V50);
\draw[very thick, color=black] (V8) -- (V39);
\draw[very thick, color=black] (V8) -- (V51);
\draw[very thick, color=black] (V8) -- (V52);
\draw[very thick, color=black] (V9) -- (V35);
\draw[very thick, color=black] (V9) -- (V54);
\draw[very thick, color=black] (V10) -- (V47);
\draw[very thick, color=black] (V10) -- (V55);
\draw[very thick, color=black] (V11) -- (V55);
\draw[very thick, color=black] (V11) -- (V56);
\draw[very thick, color=black] (V11) -- (V58);
\draw[very thick, color=black] (V12) -- (V57);
\draw[very thick, color=black] (V12) -- (V60);
\draw[very thick, color=black] (V12) -- (V63);
\draw[very thick, color=black] (V13) -- (V62);
\draw[very thick, color=black] (V13) -- (V64);
\draw[very thick, color=black] (V13) -- (V65);
\draw[very thick, color=black] (V14) -- (V49);
\draw[very thick, color=black] (V14) -- (V64);
\draw[very thick, color=black] (V15) -- (V68);
\draw[very thick, color=black] (V15) -- (V71);
\draw[very thick, color=black] (V16) -- (V70);
\draw[very thick, color=black] (V16) -- (V72);
\draw[very thick, color=black] (V17) -- (V73);
\draw[very thick, color=black] (V17) -- (V74);
\draw[very thick, color=black] (V18) -- (V71);
\draw[very thick, color=black] (V18) -- (V76);
\draw[very thick, color=black] (V19) -- (V67);
\draw[very thick, color=black] (V19) -- (V77);
\draw[very thick, color=black] (V20) -- (V63);
\draw[very thick, color=black] (V20) -- (V79);
\draw[very thick, color=black] (V20) -- (V80);
\draw[very thick, color=black] (V21) -- (V59);
\draw[very thick, color=black] (V21) -- (V82);
\draw[very thick, color=black] (V22) -- (V83);
\draw[very thick, color=black] (V22) -- (V86);
\draw[very thick, color=black] (V23) -- (V85);
\draw[very thick, color=black] (V24) -- (V89);
\draw[very thick, color=black] (V25) -- (V91);
\draw[very thick, color=black] (V25) -- (V92);
\draw[very thick, color=black] (V26) -- (V88);
\draw[very thick, color=black] (V26) -- (V93);
\draw[very thick, color=black] (V27) -- (V28);
\draw[very thick, color=black] (V28) -- (V29);
\draw[very thick, color=black] (V30) -- (V31);
\draw[very thick, color=black] (V31) -- (V32);
\draw[very thick, color=black] (V33) -- (V34);
\draw[very thick, color=black] (V36) -- (V37);
\draw[very thick, color=black] (V38) -- (V39);
\draw[very thick, color=black] (V41) -- (V42);
\draw[very thick, color=black] (V45) -- (V46);
\draw[very thick, color=black] (V46) -- (V47);
\draw[very thick, color=black] (V48) -- (V49);
\draw[very thick, color=black] (V50) -- (V51);
\draw[very thick, color=black] (V52) -- (V53);
\draw[very thick, color=black] (V53) -- (V54);
\draw[very thick, color=black] (V56) -- (V57);
\draw[very thick, color=black] (V58) -- (V59);
\draw[very thick, color=black] (V60) -- (V61);
\draw[very thick, color=black] (V61) -- (V62);
\draw[very thick, color=black] (V65) -- (V66);
\draw[very thick, color=black] (V66) -- (V67);
\draw[very thick, color=black] (V68) -- (V69);
\draw[very thick, color=black] (V69) -- (V70);
\draw[very thick, color=black] (V72) -- (V73);
\draw[very thick, color=black] (V74) -- (V75);
\draw[very thick, color=black] (V75) -- (V76);
\draw[very thick, color=black] (V77) -- (V78);
\draw[very thick, color=black] (V78) -- (V79);
\draw[very thick, color=black] (V80) -- (V81);
\draw[very thick, color=black] (V81) -- (V82);
\draw[very thick, color=black] (V83) -- (V84);
\draw[very thick, color=black] (V84) -- (V85);
\draw[very thick, color=black] (V86) -- (V87);
\draw[very thick, color=black] (V87) -- (V88);
\draw[very thick, color=black] (V89) -- (V90);
\draw[very thick, color=black] (V90) -- (V91);
\draw[very thick, color=black] (V92) -- (V93);
\end{tikzpicture}


==> figures/fig2/row1/gt.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (0.500, 4.605);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (1.680, 4.219);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (3.749, 4.811);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (5.067, 3.111);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (6.963, 2.491);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (7.487, 4.092);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (1.024, 6.207);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (4.862, 2.483);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (3.168, 3.037);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (1.474, 3.591);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (8.011, 5.694);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (6.985, 6.030);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\coordinate (V12) at (4.661, 5.415);
\filldraw[fill=gray] (V12) circle [radius=0.1];
\coordinate (V13) at (3.149, 7.285);
\filldraw[fill=gray] (V13) circle [radius=0.1];
\coordinate (V14) at (1.548, 7.809);
\filldraw[fill=gray] (V14) circle [radius=0.1];
\coordinate (V15) at (2.685, 7.099);
\filldraw[fill=gray] (V15) circle [radius=0.1];
\coordinate (V16) at (2.730, 7.235);
\filldraw[fill=gray] (V16) circle [radius=0.1];
\coordinate (V17) at (2.894, 7.181);
\filldraw[fill=gray] (V17) circle [radius=0.1];
\coordinate (V18) at (2.850, 7.045);
\filldraw[fill=gray] (V18) circle [radius=0.1];
\coordinate (V19) at (3.401, 8.055);
\filldraw[fill=gray] (V19) circle [radius=0.1];
\coordinate (V20) at (5.319, 7.427);
\filldraw[fill=gray] (V20) circle [radius=0.1];
\coordinate (V21) at (7.236, 6.800);
\filldraw[fill=gray] (V21) circle [radius=0.1];
\coordinate (V22) at (7.360, 4.076);
\filldraw[fill=gray] (V22) circle [radius=0.1];
\coordinate (V23) at (6.894, 2.654);
\filldraw[fill=gray] (V23) circle [radius=0.1];
\coordinate (V24) at (7.002, 2.609);
\filldraw[fill=gray] (V24) circle [radius=0.1];
\coordinate (V25) at (9.032, 1.945);
\filldraw[fill=gray] (V25) circle [radius=0.1];
\coordinate (V26) at (9.500, 3.376);
\filldraw[fill=gray] (V26) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V1);
\draw[very thick, color=black] (V1) -- (V2);
\draw[very thick, color=black] (V2) -- (V3);
\draw[very thick, color=black] (V3) -- (V4);
\draw[very thick, color=black] (V4) -- (V5);
\draw[very thick, color=black] (V5) -- (V6);
\draw[very thick, color=black] (V6) -- (V0);
\draw[very thick, color=black] (V7) -- (V3);
\draw[very thick, color=black] (V2) -- (V8);
\draw[very thick, color=black] (V8) -- (V7);
\draw[very thick, color=black] (V1) -- (V9);
\draw[very thick, color=black] (V9) -- (V8);
\draw[very thick, color=black] (V10) -- (V11);
\draw[very thick, color=black] (V11) -- (V12);
\draw[very thick, color=black] (V12) -- (V13);
\draw[very thick, color=black] (V13) -- (V14);
\draw[very thick, color=black] (V14) -- (V6);
\draw[very thick, color=black] (V5) -- (V10);
\draw[very thick, color=black] (V15) -- (V16);
\draw[very thick, color=black] (V16) -- (V17);
\draw[very thick, color=black] (V17) -- (V18);
\draw[very thick, color=black] (V18) -- (V15);
\draw[very thick, color=black] (V19) -- (V13);
\draw[very thick, color=black] (V12) -- (V20);
\draw[very thick, color=black] (V20) -- (V19);
\draw[very thick, color=black] (V11) -- (V21);
\draw[very thick, color=black] (V21) -- (V20);
\draw[very thick, color=black] (V22) -- (V23);
\draw[very thick, color=black] (V24) -- (V25);
\draw[very thick, color=black] (V25) -- (V26);
\draw[very thick, color=black] (V26) -- (V22);
\end{tikzpicture}


==> figures/fig2/row1/perturb.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (1.469, 3.559);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (6.990, 6.003);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (2.682, 7.074);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (1.451, 7.883);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (1.678, 7.783);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (3.132, 7.182);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (3.283, 7.360);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (3.152, 7.212);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (5.418, 7.507);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (5.297, 7.380);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (5.433, 7.393);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (3.395, 7.938);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\coordinate (V12) at (3.327, 8.059);
\filldraw[fill=gray] (V12) circle [radius=0.1];
\coordinate (V13) at (1.541, 4.054);
\filldraw[fill=gray] (V13) circle [radius=0.1];
\coordinate (V14) at (1.651, 4.173);
\filldraw[fill=gray] (V14) circle [radius=0.1];
\coordinate (V15) at (1.589, 4.096);
\filldraw[fill=gray] (V15) circle [radius=0.1];
\coordinate (V16) at (7.331, 6.902);
\filldraw[fill=gray] (V16) circle [radius=0.1];
\coordinate (V17) at (7.211, 6.644);
\filldraw[fill=gray] (V17) circle [radius=0.1];
\coordinate (V18) at (4.956, 3.200);
\filldraw[fill=gray] (V18) circle [radius=0.1];
\coordinate (V19) at (5.201, 3.036);
\filldraw[fill=gray] (V19) circle [radius=0.1];
\coordinate (V20) at (5.086, 2.981);
\filldraw[fill=gray] (V20) circle [radius=0.1];
\coordinate (V21) at (7.989, 5.540);
\filldraw[fill=gray] (V21) circle [radius=0.1];
\coordinate (V22) at (8.018, 5.558);
\filldraw[fill=gray] (V22) circle [radius=0.1];
\coordinate (V23) at (7.475, 4.121);
\filldraw[fill=gray] (V23) circle [radius=0.1];
\coordinate (V24) at (7.522, 4.011);
\filldraw[fill=gray] (V24) circle [radius=0.1];
\coordinate (V25) at (7.533, 4.082);
\filldraw[fill=gray] (V25) circle [radius=0.1];
\coordinate (V26) at (7.097, 2.694);
\filldraw[fill=gray] (V26) circle [radius=0.1];
\coordinate (V27) at (7.433, 4.106);
\filldraw[fill=gray] (V27) circle [radius=0.1];
\coordinate (V28) at (7.335, 4.181);
\filldraw[fill=gray] (V28) circle [radius=0.1];
\coordinate (V29) at (1.157, 6.275);
\filldraw[fill=gray] (V29) circle [radius=0.1];
\coordinate (V30) at (0.991, 6.094);
\filldraw[fill=gray] (V30) circle [radius=0.1];
\coordinate (V31) at (0.904, 6.273);
\filldraw[fill=gray] (V31) circle [radius=0.1];
\coordinate (V32) at (3.838, 4.747);
\filldraw[fill=gray] (V32) circle [radius=0.1];
\coordinate (V33) at (3.869, 4.734);
\filldraw[fill=gray] (V33) circle [radius=0.1];
\coordinate (V34) at (3.739, 4.826);
\filldraw[fill=gray] (V34) circle [radius=0.1];
\coordinate (V35) at (9.383, 3.458);
\filldraw[fill=gray] (V35) circle [radius=0.1];
\coordinate (V36) at (9.500, 3.482);
\filldraw[fill=gray] (V36) circle [radius=0.1];
\coordinate (V37) at (2.794, 7.072);
\filldraw[fill=gray] (V37) circle [radius=0.1];
\coordinate (V38) at (2.745, 7.340);
\filldraw[fill=gray] (V38) circle [radius=0.1];
\coordinate (V39) at (2.964, 7.103);
\filldraw[fill=gray] (V39) circle [radius=0.1];
\coordinate (V40) at (2.759, 7.238);
\filldraw[fill=gray] (V40) circle [radius=0.1];
\coordinate (V41) at (6.845, 2.322);
\filldraw[fill=gray] (V41) circle [radius=0.1];
\coordinate (V42) at (7.086, 2.397);
\filldraw[fill=gray] (V42) circle [radius=0.1];
\coordinate (V43) at (4.868, 2.515);
\filldraw[fill=gray] (V43) circle [radius=0.1];
\coordinate (V44) at (4.812, 2.367);
\filldraw[fill=gray] (V44) circle [radius=0.1];
\coordinate (V45) at (2.954, 7.010);
\filldraw[fill=gray] (V45) circle [radius=0.1];
\coordinate (V46) at (2.810, 6.979);
\filldraw[fill=gray] (V46) circle [radius=0.1];
\coordinate (V47) at (3.284, 2.919);
\filldraw[fill=gray] (V47) circle [radius=0.1];
\coordinate (V48) at (3.075, 2.874);
\filldraw[fill=gray] (V48) circle [radius=0.1];
\coordinate (V49) at (3.165, 3.089);
\filldraw[fill=gray] (V49) circle [radius=0.1];
\coordinate (V50) at (4.798, 5.408);
\filldraw[fill=gray] (V50) circle [radius=0.1];
\coordinate (V51) at (4.644, 5.345);
\filldraw[fill=gray] (V51) circle [radius=0.1];
\coordinate (V52) at (4.652, 5.393);
\filldraw[fill=gray] (V52) circle [radius=0.1];
\coordinate (V53) at (6.821, 2.623);
\filldraw[fill=gray] (V53) circle [radius=0.1];
\coordinate (V54) at (0.500, 4.579);
\filldraw[fill=gray] (V54) circle [radius=0.1];
\coordinate (V55) at (0.562, 4.709);
\filldraw[fill=gray] (V55) circle [radius=0.1];
\coordinate (V56) at (8.920, 1.996);
\filldraw[fill=gray] (V56) circle [radius=0.1];
\coordinate (V57) at (9.070, 1.941);
\filldraw[fill=gray] (V57) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V15);
\draw[very thick, color=black] (V0) -- (V47);
\draw[very thick, color=black] (V1) -- (V16);
\draw[very thick, color=black] (V1) -- (V21);
\draw[very thick, color=black] (V1) -- (V50);
\draw[very thick, color=black] (V2) -- (V37);
\draw[very thick, color=black] (V2) -- (V45);
\draw[very thick, color=black] (V3) -- (V7);
\draw[very thick, color=black] (V4) -- (V30);
\draw[very thick, color=black] (V5) -- (V51);
\draw[very thick, color=black] (V6) -- (V11);
\draw[very thick, color=black] (V8) -- (V52);
\draw[very thick, color=black] (V9) -- (V12);
\draw[very thick, color=black] (V10) -- (V17);
\draw[very thick, color=black] (V13) -- (V54);
\draw[very thick, color=black] (V14) -- (V33);
\draw[very thick, color=black] (V18) -- (V34);
\draw[very thick, color=black] (V19) -- (V41);
\draw[very thick, color=black] (V20) -- (V44);
\draw[very thick, color=black] (V22) -- (V25);
\draw[very thick, color=black] (V23) -- (V42);
\draw[very thick, color=black] (V24) -- (V31);
\draw[very thick, color=black] (V26) -- (V56);
\draw[very thick, color=black] (V27) -- (V53);
\draw[very thick, color=black] (V28) -- (V36);
\draw[very thick, color=black] (V29) -- (V55);
\draw[very thick, color=black] (V32) -- (V48);
\draw[very thick, color=black] (V35) -- (V57);
\draw[very thick, color=black] (V38) -- (V40);
\draw[very thick, color=black] (V39) -- (V46);
\draw[very thick, color=black] (V43) -- (V49);
\end{tikzpicture}


==> figures/fig2/row1/remove.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (0.500, 4.605);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (1.680, 4.219);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (3.749, 4.811);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (5.067, 3.111);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (6.963, 2.491);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (7.487, 4.092);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (1.024, 6.207);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (4.862, 2.483);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (1.474, 3.591);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (8.011, 5.694);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (6.985, 6.030);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (4.661, 5.415);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\coordinate (V12) at (3.149, 7.285);
\filldraw[fill=gray] (V12) circle [radius=0.1];
\coordinate (V13) at (2.685, 7.099);
\filldraw[fill=gray] (V13) circle [radius=0.1];
\coordinate (V14) at (2.730, 7.235);
\filldraw[fill=gray] (V14) circle [radius=0.1];
\coordinate (V15) at (2.894, 7.181);
\filldraw[fill=gray] (V15) circle [radius=0.1];
\coordinate (V16) at (2.850, 7.045);
\filldraw[fill=gray] (V16) circle [radius=0.1];
\coordinate (V17) at (3.401, 8.055);
\filldraw[fill=gray] (V17) circle [radius=0.1];
\coordinate (V18) at (5.319, 7.427);
\filldraw[fill=gray] (V18) circle [radius=0.1];
\coordinate (V19) at (7.236, 6.800);
\filldraw[fill=gray] (V19) circle [radius=0.1];
\coordinate (V20) at (7.360, 4.076);
\filldraw[fill=gray] (V20) circle [radius=0.1];
\coordinate (V21) at (6.894, 2.654);
\filldraw[fill=gray] (V21) circle [radius=0.1];
\coordinate (V22) at (7.002, 2.609);
\filldraw[fill=gray] (V22) circle [radius=0.1];
\coordinate (V23) at (9.032, 1.945);
\filldraw[fill=gray] (V23) circle [radius=0.1];
\coordinate (V24) at (9.500, 3.376);
\filldraw[fill=gray] (V24) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V1);
\draw[very thick, color=black] (V0) -- (V6);
\draw[very thick, color=black] (V1) -- (V2);
\draw[very thick, color=black] (V1) -- (V8);
\draw[very thick, color=black] (V2) -- (V3);
\draw[very thick, color=black] (V3) -- (V4);
\draw[very thick, color=black] (V3) -- (V7);
\draw[very thick, color=black] (V4) -- (V5);
\draw[very thick, color=black] (V5) -- (V6);
\draw[very thick, color=black] (V5) -- (V9);
\draw[very thick, color=black] (V9) -- (V10);
\draw[very thick, color=black] (V10) -- (V11);
\draw[very thick, color=black] (V10) -- (V19);
\draw[very thick, color=black] (V11) -- (V12);
\draw[very thick, color=black] (V11) -- (V18);
\draw[very thick, color=black] (V12) -- (V17);
\draw[very thick, color=black] (V13) -- (V14);
\draw[very thick, color=black] (V13) -- (V16);
\draw[very thick, color=black] (V14) -- (V15);
\draw[very thick, color=black] (V15) -- (V16);
\draw[very thick, color=black] (V17) -- (V18);
\draw[very thick, color=black] (V18) -- (V19);
\draw[very thick, color=black] (V20) -- (V21);
\draw[very thick, color=black] (V20) -- (V24);
\draw[very thick, color=black] (V22) -- (V23);
\draw[very thick, color=black] (V23) -- (V24);
\end{tikzpicture}


==> figures/fig2/row2/add.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (0.946, 6.913);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (2.117, 4.695);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (7.017, 7.282);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (5.845, 9.500);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (7.958, 4.943);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (4.685, 5.712);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (6.812, 1.684);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (9.054, 2.868);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (3.474, 2.575);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (4.570, 0.500);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (8.188, 5.064);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (3.289, 2.477);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V1);
\draw[very thick, color=black] (V0) -- (V3);
\draw[very thick, color=black] (V0) -- (V7);
\draw[very thick, color=black] (V0) -- (V2);
\draw[very thick, color=black] (V1) -- (V2);
\draw[very thick, color=black] (V1) -- (V11);
\draw[very thick, color=black] (V1) -- (V8);
\draw[very thick, color=black] (V2) -- (V3);
\draw[very thick, color=black] (V2) -- (V10);
\draw[very thick, color=black] (V2) -- (V6);
\draw[very thick, color=black] (V4) -- (V5);
\draw[very thick, color=black] (V4) -- (V7);
\draw[very thick, color=black] (V4) -- (V10);
\draw[very thick, color=black] (V5) -- (V6);
\draw[very thick, color=black] (V5) -- (V8);
\draw[very thick, color=black] (V6) -- (V7);
\draw[very thick, color=black] (V6) -- (V9);
\draw[very thick, color=black] (V8) -- (V9);
\draw[very thick, color=black] (V8) -- (V11);
\end{tikzpicture}


==> figures/fig2/row2/deform.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (0.958, 7.066);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (2.185, 4.621);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (7.020, 7.232);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (6.019, 9.472);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (7.773, 5.457);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (4.708, 5.880);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (6.100, 2.209);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (9.000, 3.029);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (2.878, 2.652);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (4.769, 0.500);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (8.271, 4.847);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (2.956, 2.372);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\coordinate (V12) at (1.672, 5.583);
\filldraw[fill=gray] (V12) circle [radius=0.1];
\coordinate (V13) at (1.859, 5.407);
\filldraw[fill=gray] (V13) circle [radius=0.1];
\coordinate (V14) at (1.876, 5.317);
\filldraw[fill=gray] (V14) circle [radius=0.1];
\coordinate (V15) at (3.750, 8.810);
\filldraw[fill=gray] (V15) circle [radius=0.1];
\coordinate (V16) at (5.061, 9.258);
\filldraw[fill=gray] (V16) circle [radius=0.1];
\coordinate (V17) at (5.957, 9.340);
\filldraw[fill=gray] (V17) circle [radius=0.1];
\coordinate (V18) at (2.888, 4.961);
\filldraw[fill=gray] (V18) circle [radius=0.1];
\coordinate (V19) at (3.929, 5.623);
\filldraw[fill=gray] (V19) circle [radius=0.1];
\coordinate (V20) at (6.933, 7.726);
\filldraw[fill=gray] (V20) circle [radius=0.1];
\coordinate (V21) at (2.515, 4.176);
\filldraw[fill=gray] (V21) circle [radius=0.1];
\coordinate (V22) at (5.798, 9.500);
\filldraw[fill=gray] (V22) circle [radius=0.1];
\coordinate (V23) at (7.281, 5.982);
\filldraw[fill=gray] (V23) circle [radius=0.1];
\coordinate (V24) at (8.001, 5.278);
\filldraw[fill=gray] (V24) circle [radius=0.1];
\coordinate (V25) at (8.202, 4.988);
\filldraw[fill=gray] (V25) circle [radius=0.1];
\coordinate (V26) at (6.225, 5.488);
\filldraw[fill=gray] (V26) circle [radius=0.1];
\coordinate (V27) at (5.893, 5.464);
\filldraw[fill=gray] (V27) circle [radius=0.1];
\coordinate (V28) at (8.317, 4.941);
\filldraw[fill=gray] (V28) circle [radius=0.1];
\coordinate (V29) at (8.459, 4.726);
\filldraw[fill=gray] (V29) circle [radius=0.1];
\coordinate (V30) at (9.042, 4.068);
\filldraw[fill=gray] (V30) circle [radius=0.1];
\coordinate (V31) at (7.527, 5.247);
\filldraw[fill=gray] (V31) circle [radius=0.1];
\coordinate (V32) at (5.796, 3.588);
\filldraw[fill=gray] (V32) circle [radius=0.1];
\coordinate (V33) at (6.389, 2.926);
\filldraw[fill=gray] (V33) circle [radius=0.1];
\coordinate (V34) at (3.494, 3.635);
\filldraw[fill=gray] (V34) circle [radius=0.1];
\coordinate (V35) at (3.452, 3.807);
\filldraw[fill=gray] (V35) circle [radius=0.1];
\coordinate (V36) at (3.155, 2.830);
\filldraw[fill=gray] (V36) circle [radius=0.1];
\coordinate (V37) at (6.625, 2.105);
\filldraw[fill=gray] (V37) circle [radius=0.1];
\coordinate (V38) at (6.911, 1.839);
\filldraw[fill=gray] (V38) circle [radius=0.1];
\coordinate (V39) at (5.613, 1.452);
\filldraw[fill=gray] (V39) circle [radius=0.1];
\coordinate (V40) at (5.455, 1.702);
\filldraw[fill=gray] (V40) circle [radius=0.1];
\coordinate (V41) at (4.759, 0.952);
\filldraw[fill=gray] (V41) circle [radius=0.1];
\coordinate (V42) at (2.929, 2.183);
\filldraw[fill=gray] (V42) circle [radius=0.1];
\coordinate (V43) at (2.733, 2.656);
\filldraw[fill=gray] (V43) circle [radius=0.1];
\coordinate (V44) at (2.712, 2.284);
\filldraw[fill=gray] (V44) circle [radius=0.1];
\coordinate (V45) at (2.863, 2.296);
\filldraw[fill=gray] (V45) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V12);
\draw[very thick, color=black] (V0) -- (V15);
\draw[very thick, color=black] (V1) -- (V14);
\draw[very thick, color=black] (V1) -- (V18);
\draw[very thick, color=black] (V1) -- (V21);
\draw[very thick, color=black] (V2) -- (V20);
\draw[very thick, color=black] (V2) -- (V22);
\draw[very thick, color=black] (V2) -- (V23);
\draw[very thick, color=black] (V3) -- (V17);
\draw[very thick, color=black] (V3) -- (V22);
\draw[very thick, color=black] (V4) -- (V26);
\draw[very thick, color=black] (V4) -- (V28);
\draw[very thick, color=black] (V4) -- (V31);
\draw[very thick, color=black] (V5) -- (V27);
\draw[very thick, color=black] (V5) -- (V32);
\draw[very thick, color=black] (V5) -- (V34);
\draw[very thick, color=black] (V6) -- (V33);
\draw[very thick, color=black] (V6) -- (V37);
\draw[very thick, color=black] (V6) -- (V39);
\draw[very thick, color=black] (V7) -- (V30);
\draw[very thick, color=black] (V7) -- (V38);
\draw[very thick, color=black] (V8) -- (V36);
\draw[very thick, color=black] (V8) -- (V42);
\draw[very thick, color=black] (V8) -- (V43);
\draw[very thick, color=black] (V9) -- (V41);
\draw[very thick, color=black] (V9) -- (V42);
\draw[very thick, color=black] (V10) -- (V25);
\draw[very thick, color=black] (V10) -- (V31);
\draw[very thick, color=black] (V11) -- (V21);
\draw[very thick, color=black] (V11) -- (V45);
\draw[very thick, color=black] (V12) -- (V13);
\draw[very thick, color=black] (V13) -- (V14);
\draw[very thick, color=black] (V15) -- (V16);
\draw[very thick, color=black] (V16) -- (V17);
\draw[very thick, color=black] (V18) -- (V19);
\draw[very thick, color=black] (V19) -- (V20);
\draw[very thick, color=black] (V23) -- (V24);
\draw[very thick, color=black] (V24) -- (V25);
\draw[very thick, color=black] (V26) -- (V27);
\draw[very thick, color=black] (V28) -- (V29);
\draw[very thick, color=black] (V29) -- (V30);
\draw[very thick, color=black] (V32) -- (V33);
\draw[very thick, color=black] (V34) -- (V35);
\draw[very thick, color=black] (V35) -- (V36);
\draw[very thick, color=black] (V37) -- (V38);
\draw[very thick, color=black] (V39) -- (V40);
\draw[very thick, color=black] (V40) -- (V41);
\draw[very thick, color=black] (V43) -- (V44);
\draw[very thick, color=black] (V44) -- (V45);
\end{tikzpicture}


==> figures/fig2/row2/gt.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (0.946, 6.913);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (2.117, 4.695);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (7.017, 7.282);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (5.845, 9.500);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (7.958, 4.943);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (4.685, 5.712);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (6.812, 1.684);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (9.054, 2.868);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (3.474, 2.575);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (4.570, 0.500);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (8.188, 5.064);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (3.289, 2.477);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V1);
\draw[very thick, color=black] (V1) -- (V2);
\draw[very thick, color=black] (V2) -- (V3);
\draw[very thick, color=black] (V3) -- (V0);
\draw[very thick, color=black] (V4) -- (V5);
\draw[very thick, color=black] (V5) -- (V6);
\draw[very thick, color=black] (V6) -- (V7);
\draw[very thick, color=black] (V7) -- (V4);
\draw[very thick, color=black] (V5) -- (V8);
\draw[very thick, color=black] (V8) -- (V9);
\draw[very thick, color=black] (V9) -- (V6);
\draw[very thick, color=black] (V4) -- (V10);
\draw[very thick, color=black] (V10) -- (V2);
\draw[very thick, color=black] (V1) -- (V11);
\draw[very thick, color=black] (V11) -- (V8);
\end{tikzpicture}


==> figures/fig2/row2/perturb.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (7.895, 4.939);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (3.546, 2.642);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (1.061, 7.103);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (1.229, 6.821);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (5.911, 9.372);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (5.863, 9.500);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (8.939, 2.775);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (8.841, 2.785);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (7.883, 5.137);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (8.214, 4.741);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (7.040, 1.769);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (6.922, 1.695);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\coordinate (V12) at (6.554, 1.841);
\filldraw[fill=gray] (V12) circle [radius=0.1];
\coordinate (V13) at (2.479, 4.453);
\filldraw[fill=gray] (V13) circle [radius=0.1];
\coordinate (V14) at (2.573, 4.739);
\filldraw[fill=gray] (V14) circle [radius=0.1];
\coordinate (V15) at (2.409, 4.354);
\filldraw[fill=gray] (V15) circle [radius=0.1];
\coordinate (V16) at (4.591, 0.657);
\filldraw[fill=gray] (V16) circle [radius=0.1];
\coordinate (V17) at (4.924, 0.500);
\filldraw[fill=gray] (V17) circle [radius=0.1];
\coordinate (V18) at (6.772, 6.875);
\filldraw[fill=gray] (V18) circle [radius=0.1];
\coordinate (V19) at (6.666, 6.880);
\filldraw[fill=gray] (V19) circle [radius=0.1];
\coordinate (V20) at (6.997, 6.897);
\filldraw[fill=gray] (V20) circle [radius=0.1];
\coordinate (V21) at (3.263, 2.748);
\filldraw[fill=gray] (V21) circle [radius=0.1];
\coordinate (V22) at (3.357, 2.530);
\filldraw[fill=gray] (V22) circle [radius=0.1];
\coordinate (V23) at (4.548, 5.879);
\filldraw[fill=gray] (V23) circle [radius=0.1];
\coordinate (V24) at (4.864, 5.442);
\filldraw[fill=gray] (V24) circle [radius=0.1];
\coordinate (V25) at (4.453, 5.416);
\filldraw[fill=gray] (V25) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V7);
\draw[very thick, color=black] (V0) -- (V8);
\draw[very thick, color=black] (V0) -- (V23);
\draw[very thick, color=black] (V1) -- (V16);
\draw[very thick, color=black] (V1) -- (V21);
\draw[very thick, color=black] (V1) -- (V24);
\draw[very thick, color=black] (V2) -- (V15);
\draw[very thick, color=black] (V3) -- (V5);
\draw[very thick, color=black] (V4) -- (V18);
\draw[very thick, color=black] (V6) -- (V12);
\draw[very thick, color=black] (V9) -- (V19);
\draw[very thick, color=black] (V10) -- (V25);
\draw[very thick, color=black] (V11) -- (V17);
\draw[very thick, color=black] (V13) -- (V20);
\draw[very thick, color=black] (V14) -- (V22);
\end{tikzpicture}


==> figures/fig2/row2/remove.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (0.946, 6.913);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (2.117, 4.695);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (7.017, 7.282);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (5.845, 9.500);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (7.958, 4.943);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (4.685, 5.712);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (6.812, 1.684);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (9.054, 2.868);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (3.474, 2.575);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (4.570, 0.500);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (8.188, 5.064);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V1);
\draw[very thick, color=black] (V0) -- (V3);
\draw[very thick, color=black] (V1) -- (V2);
\draw[very thick, color=black] (V2) -- (V3);
\draw[very thick, color=black] (V2) -- (V10);
\draw[very thick, color=black] (V4) -- (V5);
\draw[very thick, color=black] (V4) -- (V7);
\draw[very thick, color=black] (V4) -- (V10);
\draw[very thick, color=black] (V5) -- (V6);
\draw[very thick, color=black] (V5) -- (V8);
\draw[very thick, color=black] (V6) -- (V7);
\draw[very thick, color=black] (V6) -- (V9);
\draw[very thick, color=black] (V8) -- (V9);
\end{tikzpicture}


==> figures/fig2/row3/add.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (2.316, 5.516);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (1.848, 3.785);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (8.564, 1.969);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (9.032, 3.700);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (3.074, 7.590);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (1.443, 8.031);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (0.971, 6.287);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (2.603, 5.846);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (0.500, 4.543);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (1.947, 4.152);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (2.341, 5.607);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (2.363, 5.690);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\coordinate (V12) at (2.547, 5.640);
\filldraw[fill=gray] (V12) circle [radius=0.1];
\coordinate (V13) at (9.500, 5.431);
\filldraw[fill=gray] (V13) circle [radius=0.1];
\coordinate (V14) at (2.900, 7.216);
\filldraw[fill=gray] (V14) circle [radius=0.1];
\coordinate (V15) at (2.503, 5.745);
\filldraw[fill=gray] (V15) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V1);
\draw[very thick, color=black] (V0) -- (V3);
\draw[very thick, color=black] (V0) -- (V11);
\draw[very thick, color=black] (V0) -- (V7);
\draw[very thick, color=black] (V1) -- (V2);
\draw[very thick, color=black] (V2) -- (V3);
\draw[very thick, color=black] (V2) -- (V11);
\draw[very thick, color=black] (V3) -- (V13);
\draw[very thick, color=black] (V4) -- (V5);
\draw[very thick, color=black] (V4) -- (V7);
\draw[very thick, color=black] (V4) -- (V14);
\draw[very thick, color=black] (V5) -- (V6);
\draw[very thick, color=black] (V6) -- (V7);
\draw[very thick, color=black] (V6) -- (V8);
\draw[very thick, color=black] (V7) -- (V12);
\draw[very thick, color=black] (V8) -- (V9);
\draw[very thick, color=black] (V9) -- (V10);
\draw[very thick, color=black] (V10) -- (V11);
\draw[very thick, color=black] (V10) -- (V13);
\draw[very thick, color=black] (V11) -- (V12);
\draw[very thick, color=black] (V13) -- (V14);
\draw[very thick, color=black] (V14) -- (V15);
\end{tikzpicture}


==> figures/fig2/row3/deform.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (2.613, 5.619);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (1.635, 3.868);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (8.226, 2.046);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (8.828, 4.038);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (2.944, 7.720);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (1.362, 7.880);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (1.093, 6.342);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (2.672, 6.203);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (0.547, 4.484);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (1.611, 4.044);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (2.198, 5.499);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (2.406, 5.655);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\coordinate (V12) at (2.534, 5.670);
\filldraw[fill=gray] (V12) circle [radius=0.1];
\coordinate (V13) at (9.500, 5.316);
\filldraw[fill=gray] (V13) circle [radius=0.1];
\coordinate (V14) at (2.874, 7.416);
\filldraw[fill=gray] (V14) circle [radius=0.1];
\coordinate (V15) at (2.541, 5.674);
\filldraw[fill=gray] (V15) circle [radius=0.1];
\coordinate (V16) at (1.959, 4.349);
\filldraw[fill=gray] (V16) circle [radius=0.1];
\coordinate (V17) at (4.775, 4.986);
\filldraw[fill=gray] (V17) circle [radius=0.1];
\coordinate (V18) at (5.592, 4.780);
\filldraw[fill=gray] (V18) circle [radius=0.1];
\coordinate (V19) at (7.778, 4.177);
\filldraw[fill=gray] (V19) circle [radius=0.1];
\coordinate (V20) at (2.675, 5.548);
\filldraw[fill=gray] (V20) circle [radius=0.1];
\coordinate (V21) at (2.486, 5.523);
\filldraw[fill=gray] (V21) circle [radius=0.1];
\coordinate (V22) at (2.963, 3.649);
\filldraw[fill=gray] (V22) circle [radius=0.1];
\coordinate (V23) at (4.220, 3.352);
\filldraw[fill=gray] (V23) circle [radius=0.1];
\coordinate (V24) at (8.623, 3.902);
\filldraw[fill=gray] (V24) circle [radius=0.1];
\coordinate (V25) at (8.989, 4.240);
\filldraw[fill=gray] (V25) circle [radius=0.1];
\coordinate (V26) at (9.009, 4.545);
\filldraw[fill=gray] (V26) circle [radius=0.1];
\coordinate (V27) at (9.164, 4.711);
\filldraw[fill=gray] (V27) circle [radius=0.1];
\coordinate (V28) at (1.157, 7.917);
\filldraw[fill=gray] (V28) circle [radius=0.1];
\coordinate (V29) at (2.744, 7.160);
\filldraw[fill=gray] (V29) circle [radius=0.1];
\coordinate (V30) at (2.808, 6.551);
\filldraw[fill=gray] (V30) circle [radius=0.1];
\coordinate (V31) at (1.322, 7.954);
\filldraw[fill=gray] (V31) circle [radius=0.1];
\coordinate (V32) at (1.236, 6.946);
\filldraw[fill=gray] (V32) circle [radius=0.1];
\coordinate (V33) at (1.094, 6.240);
\filldraw[fill=gray] (V33) circle [radius=0.1];
\coordinate (V34) at (2.347, 6.114);
\filldraw[fill=gray] (V34) circle [radius=0.1];
\coordinate (V35) at (0.604, 5.005);
\filldraw[fill=gray] (V35) circle [radius=0.1];
\coordinate (V36) at (0.662, 4.476);
\filldraw[fill=gray] (V36) circle [radius=0.1];
\coordinate (V37) at (0.500, 4.555);
\filldraw[fill=gray] (V37) circle [radius=0.1];
\coordinate (V38) at (2.610, 6.002);
\filldraw[fill=gray] (V38) circle [radius=0.1];
\coordinate (V39) at (2.715, 6.007);
\filldraw[fill=gray] (V39) circle [radius=0.1];
\coordinate (V40) at (2.510, 5.662);
\filldraw[fill=gray] (V40) circle [radius=0.1];
\coordinate (V41) at (1.089, 4.384);
\filldraw[fill=gray] (V41) circle [radius=0.1];
\coordinate (V42) at (1.325, 4.323);
\filldraw[fill=gray] (V42) circle [radius=0.1];
\coordinate (V43) at (2.235, 5.166);
\filldraw[fill=gray] (V43) circle [radius=0.1];
\coordinate (V44) at (2.258, 5.559);
\filldraw[fill=gray] (V44) circle [radius=0.1];
\coordinate (V45) at (2.326, 5.398);
\filldraw[fill=gray] (V45) circle [radius=0.1];
\coordinate (V46) at (2.250, 5.446);
\filldraw[fill=gray] (V46) circle [radius=0.1];
\coordinate (V47) at (2.367, 5.504);
\filldraw[fill=gray] (V47) circle [radius=0.1];
\coordinate (V48) at (9.332, 5.445);
\filldraw[fill=gray] (V48) circle [radius=0.1];
\coordinate (V49) at (7.976, 5.863);
\filldraw[fill=gray] (V49) circle [radius=0.1];
\coordinate (V50) at (5.711, 6.457);
\filldraw[fill=gray] (V50) circle [radius=0.1];
\coordinate (V51) at (2.754, 6.314);
\filldraw[fill=gray] (V51) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V16);
\draw[very thick, color=black] (V0) -- (V17);
\draw[very thick, color=black] (V0) -- (V20);
\draw[very thick, color=black] (V1) -- (V16);
\draw[very thick, color=black] (V1) -- (V22);
\draw[very thick, color=black] (V2) -- (V23);
\draw[very thick, color=black] (V2) -- (V24);
\draw[very thick, color=black] (V3) -- (V19);
\draw[very thick, color=black] (V3) -- (V24);
\draw[very thick, color=black] (V3) -- (V25);
\draw[very thick, color=black] (V4) -- (V28);
\draw[very thick, color=black] (V4) -- (V29);
\draw[very thick, color=black] (V5) -- (V28);
\draw[very thick, color=black] (V5) -- (V31);
\draw[very thick, color=black] (V6) -- (V32);
\draw[very thick, color=black] (V6) -- (V33);
\draw[very thick, color=black] (V6) -- (V35);
\draw[very thick, color=black] (V7) -- (V30);
\draw[very thick, color=black] (V7) -- (V34);
\draw[very thick, color=black] (V7) -- (V38);
\draw[very thick, color=black] (V8) -- (V37);
\draw[very thick, color=black] (V8) -- (V41);
\draw[very thick, color=black] (V9) -- (V42);
\draw[very thick, color=black] (V9) -- (V43);
\draw[very thick, color=black] (V10) -- (V43);
\draw[very thick, color=black] (V10) -- (V44);
\draw[very thick, color=black] (V11) -- (V21);
\draw[very thick, color=black] (V11) -- (V46);
\draw[very thick, color=black] (V11) -- (V47);
\draw[very thick, color=black] (V12) -- (V40);
\draw[very thick, color=black] (V12) -- (V47);
\draw[very thick, color=black] (V13) -- (V27);
\draw[very thick, color=black] (V13) -- (V48);
\draw[very thick, color=black] (V14) -- (V50);
\draw[very thick, color=black] (V14) -- (V51);
\draw[very thick, color=black] (V15) -- (V51);
\draw[very thick, color=black] (V17) -- (V18);
\draw[very thick, color=black] (V18) -- (V19);
\draw[very thick, color=black] (V20) -- (V21);
\draw[very thick, color=black] (V22) -- (V23);
\draw[very thick, color=black] (V25) -- (V26);
\draw[very thick, color=black] (V26) -- (V27);
\draw[very thick, color=black] (V29) -- (V30);
\draw[very thick, color=black] (V31) -- (V32);
\draw[very thick, color=black] (V33) -- (V34);
\draw[very thick, color=black] (V35) -- (V36);
\draw[very thick, color=black] (V36) -- (V37);
\draw[very thick, color=black] (V38) -- (V39);
\draw[very thick, color=black] (V39) -- (V40);
\draw[very thick, color=black] (V41) -- (V42);
\draw[very thick, color=black] (V44) -- (V45);
\draw[very thick, color=black] (V45) -- (V46);
\draw[very thick, color=black] (V48) -- (V49);
\draw[very thick, color=black] (V49) -- (V50);
\end{tikzpicture}


==> figures/fig2/row3/gt.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (2.316, 5.516);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (1.848, 3.785);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (8.564, 1.969);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (9.032, 3.700);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (3.074, 7.590);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (1.443, 8.031);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (0.971, 6.287);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (2.603, 5.846);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (0.500, 4.543);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (1.947, 4.152);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (2.341, 5.607);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (2.363, 5.690);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\coordinate (V12) at (2.547, 5.640);
\filldraw[fill=gray] (V12) circle [radius=0.1];
\coordinate (V13) at (9.500, 5.431);
\filldraw[fill=gray] (V13) circle [radius=0.1];
\coordinate (V14) at (2.900, 7.216);
\filldraw[fill=gray] (V14) circle [radius=0.1];
\coordinate (V15) at (2.503, 5.745);
\filldraw[fill=gray] (V15) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V1);
\draw[very thick, color=black] (V1) -- (V2);
\draw[very thick, color=black] (V2) -- (V3);
\draw[very thick, color=black] (V3) -- (V0);
\draw[very thick, color=black] (V4) -- (V5);
\draw[very thick, color=black] (V5) -- (V6);
\draw[very thick, color=black] (V6) -- (V7);
\draw[very thick, color=black] (V7) -- (V4);
\draw[very thick, color=black] (V8) -- (V9);
\draw[very thick, color=black] (V9) -- (V10);
\draw[very thick, color=black] (V10) -- (V11);
\draw[very thick, color=black] (V11) -- (V12);
\draw[very thick, color=black] (V12) -- (V7);
\draw[very thick, color=black] (V6) -- (V8);
\draw[very thick, color=black] (V13) -- (V14);
\draw[very thick, color=black] (V14) -- (V15);
\draw[very thick, color=black] (V11) -- (V0);
\draw[very thick, color=black] (V3) -- (V13);
\end{tikzpicture}


==> figures/fig2/row3/perturb.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (9.000, 3.717);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (0.500, 4.556);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (2.570, 5.968);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (2.462, 5.843);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (2.554, 5.724);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (2.675, 5.464);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (2.420, 5.582);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (2.892, 7.090);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (2.816, 7.159);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (2.164, 5.834);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (2.324, 5.741);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (2.490, 5.863);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\coordinate (V12) at (1.786, 4.018);
\filldraw[fill=gray] (V12) circle [radius=0.1];
\coordinate (V13) at (2.109, 4.076);
\filldraw[fill=gray] (V13) circle [radius=0.1];
\coordinate (V14) at (3.131, 7.456);
\filldraw[fill=gray] (V14) circle [radius=0.1];
\coordinate (V15) at (2.917, 7.671);
\filldraw[fill=gray] (V15) circle [radius=0.1];
\coordinate (V16) at (1.343, 8.007);
\filldraw[fill=gray] (V16) circle [radius=0.1];
\coordinate (V17) at (1.595, 8.193);
\filldraw[fill=gray] (V17) circle [radius=0.1];
\coordinate (V18) at (0.916, 6.234);
\filldraw[fill=gray] (V18) circle [radius=0.1];
\coordinate (V19) at (0.912, 6.177);
\filldraw[fill=gray] (V19) circle [radius=0.1];
\coordinate (V20) at (0.929, 6.309);
\filldraw[fill=gray] (V20) circle [radius=0.1];
\coordinate (V21) at (2.432, 5.595);
\filldraw[fill=gray] (V21) circle [radius=0.1];
\coordinate (V22) at (2.341, 5.778);
\filldraw[fill=gray] (V22) circle [radius=0.1];
\coordinate (V23) at (2.191, 5.678);
\filldraw[fill=gray] (V23) circle [radius=0.1];
\coordinate (V24) at (1.961, 3.816);
\filldraw[fill=gray] (V24) circle [radius=0.1];
\coordinate (V25) at (1.674, 3.938);
\filldraw[fill=gray] (V25) circle [radius=0.1];
\coordinate (V26) at (2.246, 5.687);
\filldraw[fill=gray] (V26) circle [radius=0.1];
\coordinate (V27) at (2.380, 5.589);
\filldraw[fill=gray] (V27) circle [radius=0.1];
\coordinate (V28) at (2.290, 5.342);
\filldraw[fill=gray] (V28) circle [radius=0.1];
\coordinate (V29) at (9.414, 5.253);
\filldraw[fill=gray] (V29) circle [radius=0.1];
\coordinate (V30) at (9.500, 5.571);
\filldraw[fill=gray] (V30) circle [radius=0.1];
\coordinate (V31) at (8.561, 1.979);
\filldraw[fill=gray] (V31) circle [radius=0.1];
\coordinate (V32) at (8.720, 1.807);
\filldraw[fill=gray] (V32) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V26);
\draw[very thick, color=black] (V0) -- (V29);
\draw[very thick, color=black] (V0) -- (V31);
\draw[very thick, color=black] (V1) -- (V12);
\draw[very thick, color=black] (V1) -- (V18);
\draw[very thick, color=black] (V2) -- (V19);
\draw[very thick, color=black] (V3) -- (V15);
\draw[very thick, color=black] (V4) -- (V6);
\draw[very thick, color=black] (V5) -- (V11);
\draw[very thick, color=black] (V7) -- (V30);
\draw[very thick, color=black] (V8) -- (V21);
\draw[very thick, color=black] (V9) -- (V22);
\draw[very thick, color=black] (V10) -- (V27);
\draw[very thick, color=black] (V13) -- (V23);
\draw[very thick, color=black] (V14) -- (V17);
\draw[very thick, color=black] (V16) -- (V20);
\draw[very thick, color=black] (V24) -- (V28);
\draw[very thick, color=black] (V25) -- (V32);
\end{tikzpicture}


==> figures/fig2/row3/remove.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (V0) at (2.316, 5.516);
\filldraw[fill=gray] (V0) circle [radius=0.1];
\coordinate (V1) at (1.848, 3.785);
\filldraw[fill=gray] (V1) circle [radius=0.1];
\coordinate (V2) at (8.564, 1.969);
\filldraw[fill=gray] (V2) circle [radius=0.1];
\coordinate (V3) at (9.032, 3.700);
\filldraw[fill=gray] (V3) circle [radius=0.1];
\coordinate (V4) at (3.074, 7.590);
\filldraw[fill=gray] (V4) circle [radius=0.1];
\coordinate (V5) at (1.443, 8.031);
\filldraw[fill=gray] (V5) circle [radius=0.1];
\coordinate (V6) at (0.971, 6.287);
\filldraw[fill=gray] (V6) circle [radius=0.1];
\coordinate (V7) at (2.603, 5.846);
\filldraw[fill=gray] (V7) circle [radius=0.1];
\coordinate (V8) at (0.500, 4.543);
\filldraw[fill=gray] (V8) circle [radius=0.1];
\coordinate (V9) at (2.341, 5.607);
\filldraw[fill=gray] (V9) circle [radius=0.1];
\coordinate (V10) at (2.363, 5.690);
\filldraw[fill=gray] (V10) circle [radius=0.1];
\coordinate (V11) at (9.500, 5.431);
\filldraw[fill=gray] (V11) circle [radius=0.1];
\coordinate (V12) at (2.503, 5.745);
\filldraw[fill=gray] (V12) circle [radius=0.1];
\draw[very thick, color=black] (V0) -- (V1);
\draw[very thick, color=black] (V0) -- (V3);
\draw[very thick, color=black] (V0) -- (V10);
\draw[very thick, color=black] (V1) -- (V2);
\draw[very thick, color=black] (V2) -- (V3);
\draw[very thick, color=black] (V3) -- (V11);
\draw[very thick, color=black] (V4) -- (V5);
\draw[very thick, color=black] (V4) -- (V7);
\draw[very thick, color=black] (V5) -- (V6);
\draw[very thick, color=black] (V6) -- (V7);
\draw[very thick, color=black] (V6) -- (V8);
\draw[very thick, color=black] (V9) -- (V10);
\end{tikzpicture}

